Volumetric Radiology AI in the Era of Multimodal Large Language Models

Advances in multimodal large language models (MLLMs) are extending radiological artificial intelligence (AI) beyond task-specific image analysis toward multimodal understanding and reasoning. Volumetric radiology, however, presents a fundamental representational mismatch: clinical interpretation often requires full-volume spatial context and acquisition-dependent quantitative information, whereas current MLLMs are commonly conditioned on selected two-dimensional (2D) images, compressed visual representations, or report-derived text. Reliable volumetric radiology AI therefore requires representations that preserve task-relevant three-dimensional (3D) information and systems that can access, verify, and integrate this information across clinical workflows. In this Review, we examine more than 200 publications through July 2026. We organize the literature around volumetric representation and multimodal understanding at the model level, agentic orchestration at the system level, and their links to clinical applications and evaluation. We review volumetric foundation models, language alignment and compression strategies, and agentic systems that extend MLLMs through planning, tools, memory, and workflow interaction. We distinguish settings in which selected 2D views or report-mediated reasoning may suffice from those that warrant native volumetric modeling. We also introduce a Claim-Design-Validation framework to assess whether technical, workflow, and clinical claims are matched by appropriate design and validation. Across the literature, native volumetric modeling and agentic capabilities depend on the spatial, quantitative, contextual, and workflow requirements of the intended task. Clinical credibility requires faithful volumetric representation, traceable system behavior, claim-aligned validation, and clearly defined human oversight in realistic workflows.

==> figures/fig02_article_architecture.tex <==
\begingroup
\definecolor{archRed}{HTML}{D83A34}
\definecolor{archOrange}{HTML}{F28C28}
\definecolor{archGold}{HTML}{D8A200}
\definecolor{archBlue}{HTML}{2687C9}
\definecolor{archCyan}{HTML}{14A6C9}
\definecolor{archGreen}{HTML}{6DAA2C}
\definecolor{archPurple}{HTML}{7B3FB2}
\definecolor{archViolet}{HTML}{8A2EB0}

\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    line cap=round,
    line join=round,
    main/.style={
        font=\bfseries\fontsize{7.1}{7.7}\selectfont,
        align=left,
        text width=41mm,
        inner sep=0.8pt
    },
    leaf/.style={
        font=\bfseries\fontsize{7.0}{7.6}\selectfont,
        align=left,
        text width=68mm,
        inner sep=0.4pt
    },
    sectiontag/.style={
        font=\fontsize{6.6}{7.2}\selectfont,
        align=left,
        inner sep=0pt
    },
    spine/.style={line width=2.05pt},
    branch/.style={line width=0.58pt},
    guide/.style={line width=0.36pt}
]

\newcommand{\spinesegment}[3]{%
    \draw[spine, #3] (8,#1) -- (8,#2);
}

\newcommand{\mainnode}[5]{%
    \node[main, anchor=west] (#1) at (18,#2+1.5) {#3};
    \node[sectiontag, anchor=west] at (18,#2-4.7) {\textnormal{(#4)}};
    \draw[spine, #5] (8,#2) -- (15,#2);
}

\newcommand{\leafnode}[3]{%
    \draw[guide, #3] (88,#1) -- (162,#1);
    \node[leaf, anchor=south west] at (91,#1+0.45) {#2};
}

\newcommand{\singlebranch}[3]{%
    \draw[branch, #3] (#1.east) .. controls (64,#2) and (75,#2) .. (88,#2);
}

\newcommand{\hubbranch}[3]{%
    \draw[branch, #3] (#1.east) .. controls (63,#2) and (67,#2) .. (72,#2);
}

\newcommand{\fanleaf}[3]{%
    \draw[branch, #3] (72,#1) .. controls (78,#1) and (80,#2) .. (88,#2);
}

% Colored spine follows the updated manuscript order.
\spinesegment{3}{-8}{archRed}
\spinesegment{-8}{-27}{archOrange}
\spinesegment{-27}{-54}{archBlue}
\spinesegment{-54}{-80}{archCyan}
\spinesegment{-80}{-105}{archGreen}
\spinesegment{-105}{-134}{archPurple}
\spinesegment{-134}{-148}{archViolet}

% Section 1.
\mainnode{secintro}{0}{Introduction}{Section 1}{archRed}
\leafnode{0}{Scope, motivation, CDV lens, and contributions}{archRed}
\singlebranch{secintro}{0}{archRed}

% Section 2.
\mainnode{secpre}{-16}{Preliminaries}{Section 2}{archOrange}
\leafnode{-10}{Traditional Volumetric Radiology analysis}{archOrange}
\leafnode{-16}{Large language models}{archOrange}
\leafnode{-22}{AI agents in healthcare and radiology}{archOrange}
\hubbranch{secpre}{-16}{archOrange}
\fanleaf{-16}{-10}{archOrange}
\fanleaf{-16}{-16}{archOrange}
\fanleaf{-16}{-22}{archOrange}

% Section 3.
\mainnode{secfound}{-40}{Foundation Models}{Section 3}{archBlue}
\leafnode{-32}{Volumetric self-supervised representation learning}{archBlue}
\leafnode{-40}{Vision--language alignment}{archBlue}
\leafnode{-48}{3D/hybrid MLLM interpretation}{archBlue}
\hubbranch{secfound}{-40}{archBlue}
\fanleaf{-40}{-32}{archBlue}
\fanleaf{-40}{-40}{archBlue}
\fanleaf{-40}{-48}{archBlue}

% Section 4.
\mainnode{secagent}{-68}{Agentic Systems}{Section 4}{archCyan}
\leafnode{-59}{Reasoning and planning}{archCyan}
\leafnode{-65}{Tool-augmented perception and grounded action}{archCyan}
\leafnode{-71}{Memory and dynamic context management}{archCyan}
\leafnode{-77}{Workflow interaction and multi-agent collaboration}{archCyan}
\hubbranch{secagent}{-68}{archCyan}
\fanleaf{-68}{-59}{archCyan}
\fanleaf{-68}{-65}{archCyan}
\fanleaf{-68}{-71}{archCyan}
\fanleaf{-68}{-77}{archCyan}

% Section 5.
\mainnode{secapp}{-93}{Clinical Applications and Evaluation}{Section 5}{archGreen}
\leafnode{-84}{Diagnostic interpretation and reporting}{archGreen}
\leafnode{-90}{Prognosis and treatment response}{archGreen}
\leafnode{-96}{Image-derived planning and clinical decision support}{archGreen}
\leafnode{-102}{Cross-task evaluation and validation}{archGreen}
\hubbranch{secapp}{-93}{archGreen}
\fanleaf{-93}{-84}{archGreen}
\fanleaf{-93}{-90}{archGreen}
\fanleaf{-93}{-96}{archGreen}
\fanleaf{-93}{-102}{archGreen}

% Section 6.
\mainnode{secdisc}{-120}{Discussion and Future Directions}{Section 6}{archPurple}
\leafnode{-108}{Volumetric and acquisition-aware intelligence}{archPurple}
\leafnode{-114}{Workflow-level clinical intelligence}{archPurple}
\leafnode{-120}{Self-evolving and embodied intelligence}{archPurple}
\leafnode{-126}{Traceable clinical-grade validation}{archPurple}
\leafnode{-132}{Scope and limitations}{archPurple}
\hubbranch{secdisc}{-120}{archPurple}
\fanleaf{-120}{-108}{archPurple}
\fanleaf{-120}{-114}{archPurple}
\fanleaf{-120}{-120}{archPurple}
\fanleaf{-120}{-126}{archPurple}
\fanleaf{-120}{-132}{archPurple}

% Section 7.
\mainnode{secconc}{-144}{Conclusion}{Section 7}{archViolet}
\leafnode{-144}{Final synthesis and outlook}{archViolet}
\singlebranch{secconc}{-144}{archViolet}

\end{tikzpicture}
\endgroup


==> figures/fig04_technical_route_mindmap.tex <==
\begingroup
\usetikzlibrary{positioning,calc}
\definecolor{taxGreen}{HTML}{6DAA2C}
\definecolor{taxBlue}{HTML}{2687C9}
\definecolor{taxOrange}{HTML}{F28C28}
\definecolor{taxGray}{HTML}{6B7280}
\definecolor{taxHead}{HTML}{F2F4F7}
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    worksbox/.style={
        draw=none,
        fill=#1!3,
        rounded corners=1.2pt,
        text width=82mm,
        align=left,
        inner xsep=1.5mm,
        inner ysep=1.1mm,
        font=\fontsize{5.8}{6.8}\selectfont,
        execute at begin node={\raggedright\hyphenpenalty=10000\exhyphenpenalty=10000\sloppy}
    },
    methodbox/.style={
        draw=none,
        fill=#1!10,
        rounded corners=1.4pt,
        minimum width=32mm,
        text width=29mm,
        align=center,
        inner ysep=1.1mm,
        font=\bfseries\fontsize{5.8}{6.8}\selectfont
    },
    stagebox/.style={
        draw=none,
        fill=#1!16,
        rounded corners=1.8pt,
        minimum width=25mm,
        text width=23mm,
        align=center,
        font=\bfseries\fontsize{6.2}{7.1}\selectfont
    },
    headbox/.style={
        draw=none,
        fill=black!4,
        rounded corners=1.2pt,
        minimum height=5.4mm,
        align=center,
        font=\bfseries\fontsize{6.5}{7.5}\selectfont
    },
    rootbox/.style={
        draw=none,
        fill=black!3,
        rounded corners=1.5pt,
        minimum height=5.8mm,
        align=center,
        font=\bfseries\fontsize{7}{8}\selectfont
    },
    spine/.style={line width=1.45pt, line cap=round},
    branch/.style={line width=0.48pt, line cap=round},
    guide/.style={line width=0.28pt, line cap=round}
]

% ============================ Works column (right, auto-height, stacked) ============================
\node[worksbox=taxGreen, anchor=north west] (w1) at (0,0) {Rubik’s Cube~\cite{zhuang2019self}; Rubik’s Cube+~\cite{zhu2020rubik}; Models Genesis~\cite{zhou2021models}; DAE~\cite{valanarasu2024disruptive}; 3D MAE~\cite{chen2023masked}; Swin UNETR~\cite{tang2022self}; HU foreground masking~\cite{lee2025hu}; HybridMIM~\cite{xing2024hybrid}; MiM~\cite{zhuang2025mim}; MDM~\cite{lyu2024masked}; VoCo~\cite{wu2025large}; GVSL~\cite{he2023geometric}; sequence-invariant contrastive learning~\cite{chalcroft2025unified}; GzPT~\cite{wang2025improving}; UniMiSS~\cite{xie2022unimiss}; CDSSL-P3D~\cite{gao2024cross}; PCRLv2~\cite{zhou2023unified}; M$^3$AE~\cite{liu2023m3ae}; BrainMVP~\cite{rui2025multi}; MedCoSS~\cite{ye2024continual}; FM-HCT~\cite{zhu20253d}; SPECTRE~\cite{claessens2025scaling}; 3DINO~\cite{xu2025generalizable}; CoralBay~\cite{gatopoulos2026coralbay}; BrainSTORM~\cite{wang2025towards}; BoneCoT~\cite{zhao2026bonecot}; BrainFIBRE~\cite{dong2026brainfibre}; Foundation VAE~\cite{chenfoundation}.};

\node[worksbox=taxGreen, anchor=north west] (w2) at ($(w1.south west)+(0,-2.0mm)$) {BioMedCLIP~\cite{zhang2023biomedclip}; PMC-CLIP~\cite{lin2023pmc}; PubMedCLIP~\cite{eslami2023pubmedclip}; MedCLIP~\cite{wang2022medclip}; UniMed-CLIP~\cite{khattak2024unimed}; CT-CLIP~\cite{hamamci2026generalist}; Percival~\cite{beeche2025pan}; T3D~\cite{liu2025t3d}; MPS-CT~\cite{li2025more}; MR-CLIP~\cite{avci2025metadata}; RenalCLIP~\cite{tao2026renalclip}; disease-centric 3D CT pre-training~\cite{shi2026diseasecentric}; CT-GLIP~\cite{lin2024ct}; MG-3D~\cite{ni2024mg}; fVLM~\cite{shui2025large}; RadFinder~\cite{ging2026learning}; RadZero3D~\cite{park2025radzero3d}; SigVLP~\cite{wang2026sigvlp}; ASAP~\cite{wang2026asap}; GLINT~\cite{park2026glint}; Jolia/ConQuer~\cite{khlaut2026jolia}; GLeVE~\cite{jiang2026gleve}; MedVista3D~\cite{li2025medvista3d}; OpenVocabCT~\cite{li2025towards}; UniBrain~\cite{lei2025unibrain}; VELVET-Med~\cite{zhang2025velvet}; HLIP~\cite{zhao2025towards}; ConceptCLIP~\cite{nie2025conceptclip}; CLIP-Lung~\cite{lei2023clip}; SCALE-VLP~\cite{mahdizadeh2025scale}; BrgSA~\cite{lai2025bridged}; ViSD-Boost~\cite{cao2025boosting}.};

\node[worksbox=taxBlue, anchor=north west] (w3) at ($(w2.south west)+(0,-2.0mm)$) {BiomedGPT~\cite{zhang2024generalist}; MedVInT~\cite{zhang2023pmc}; LLaVA-Med~\cite{li2023llava}; Med-Flamingo~\cite{moor2023med}; Med-PaLM M~\cite{tu2024towards}; Qilin-Med-VL~\cite{liu2023qilin}; HuatuoGPT-Vision~\cite{chen2024towards}; HealthGPT~\cite{lin2025healthgpt}; Lingshu~\cite{xu2025lingshu}; QoQ-Med~\cite{dai2025qoq}; MedGemma~\cite{sellergren2025medgemma}; OctoMed~\cite{ossowski2025octomed}.};

\node[worksbox=taxBlue, anchor=north west] (w4) at ($(w3.south west)+(0,-2.0mm)$) {RadFM~\cite{wu2025towards}; Med-2E3~\cite{shi2025med}; Hulu-Med~\cite{jiang2025hulu}; MedGemma-1.5~\cite{sellergren2026medgemma}; Photon~\cite{fang2026photon}; OmniCT~\cite{lin2026omnict}; CT-Instruct~\cite{lei2026versatile}; MedM-VL~\cite{shi2025medm}; RadSight~\cite{liu2026radsight}; ClinFusion~\cite{yuan2026clinfusion}; MedReCo-VLM~\cite{zhang2026vision}.};

\node[worksbox=taxBlue, anchor=north west] (w5) at ($(w4.south west)+(0,-2.0mm)$) {CT2Rep~\cite{hamamci2024ct2rep}; Dia-LLaMA~\cite{chen2025dia}; M$^3$D-LaMed~\cite{bai2024m3d}; Merlin~\cite{blankemeier2026merlin}; BrainGPT~\cite{li2024towards}; 3D-CT-GPT~\cite{chen20243d}; E3D-GPT~\cite{lai2024e3d}; Reg2RG~\cite{chen2025large}; MS-VLM~\cite{lee2024read}; MEPNet~\cite{zhang2025mepnet}; Med3DVLM~\cite{xin2025med3dvlm}; HSENet~\cite{shi2025hsenet}; MedRegion-CT~\cite{kyung2025medregion}; mpLLM~\cite{vepa2025multimodal}; PETAR~\cite{maqbool2025petar}; PETRG-3D~\cite{jiao2025vision}; Brain3D~\cite{barone2026brain3d}; Med3D-R1~\cite{lai2026med3d}; RAD3D-Prefix~\cite{sharma2026rad3dprefix}; MRI2Rep~\cite{li2026mri2rep}; E-MRL~\cite{li2026emrl}.};

\node[worksbox=taxOrange, anchor=north west] (w6) at ($(w5.south west)+(0,-2.0mm)$) {CT-Agent~\cite{mao2025ct}; 3DMedAgent~\cite{wang20263dmedagent}; RadAgent~\cite{roschewitz2026radagent}; MedScribe~\cite{orlando2026medscribe}; MedOpenClaw~\cite{shen2026medopenclaw}; MedVistaGym~\cite{lu2026medvistagym}; PD-CTAgent~\cite{dong2026policy}.};

\node[worksbox=taxOrange, anchor=north west] (w7) at ($(w6.south west)+(0,-2.0mm)$) {MedToolica~\cite{hosseini2026medtoolica}; Neuro-Radiological Agent~\cite{erdur2026agenticlargelanguagemodels}; BAAI Cardiac Agent~\cite{qu2026baai}; CTPA-Agent~\cite{zhong2025vision}; GAZE~\cite{alim2026gaze}; AgentMRI~\cite{sajua2025agentmri}; NeuroAgent~\cite{zhong2026neuroagent}; NEXUS~\cite{han2026nexus}; VoxelPrompt~\cite{hoopes2024voxelprompt}; MedSAM-Agent~\cite{liu2026medsam}; MedSegAgent~\cite{huang2026medsegagent}; PD-CTAgent~\cite{dong2026policy}.};

\node[worksbox=taxOrange, anchor=north west] (w8) at ($(w7.south west)+(0,-2.0mm)$) {3DMedAgent~\cite{wang20263dmedagent}; Neuro-Oracle~\cite{aiersilan2026neuro}; Agent-MIRA~\cite{vahistha2026agent}; TheraAgent~\cite{chen2026theraagent}; BT-RADS Agent~\cite{jabal2026agentic}; LungNoduleAgent~\cite{yang2026lungnoduleagent}; PD-CTAgent~\cite{dong2026policy}.};

\node[worksbox=taxOrange, anchor=north west] (w9) at ($(w8.south west)+(0,-2.0mm)$) {Radiologist Copilot~\cite{yu2025radiologist}; MARCH~\cite{lin2026march}; CT-Flow~\cite{gu2026ct}; SpineAgent~\cite{xiao2026spineagent}; DosimeTron~\cite{tzanis2026dosimetron}; GPT-Plan~\cite{wang2025feasibility}; DOLA~\cite{nusrat2025autonomous}; MARTP~\cite{wang2026martp}; SAGE~\cite{nusrat2026sage}; Scan-do Attitude~\cite{kang2025scan}; PET/CT Agent~\cite{choi2026petct}; NEXUS~\cite{han2026nexus}.};

\node[worksbox=taxGray, anchor=north west] (w10) at ($(w9.south west)+(0,-2.0mm)$) {CT-RATE~\cite{hamamci2026generalist}; CT2Rep~\cite{hamamci2024ct2rep}; M$^3$D~\cite{bai2024m3d}; Merlin~\cite{blankemeier2026merlin}; MedVista3D~\cite{li2025medvista3d}; 3D-BrainCT~\cite{li2024towards}; Brain3D~\cite{barone2026brain3d}; CT-Agent~\cite{mao2025ct}; RadAgent~\cite{roschewitz2026radagent}; MedScribe~\cite{orlando2026medscribe}; MedMNIST v2~\cite{Yang2023MedMNIST}; DeepLesion~\cite{Yan2018DeepLesion}; AMOS~\cite{Ji2022Amos}; MSD~\cite{Antonelli2022MSD}; AbdomenAtlas~\cite{Li2025AbdomenAtlas}; TotalSegmentator MRI~\cite{Akinci2025TotalSegmentatorMRI}; AMOS-MM~\cite{Ji2022Amos}; CT-3DRRG~\cite{Liu2025Argus}; RadGenome-Chest CT~\cite{Zhang2025RadGenomeChestCT}; AutoRG-Brain~\cite{Lei2024AutoRGBrain}; DeepTumorVQA~\cite{Chen2025DeepTumorVQA}; NOVA~\cite{Bercea2025Nova}; ReXGroundingCT~\cite{Baharoon2025ReXGroundingCT}; ViPET-ReportGen~\cite{Nguyen2025ViPETReportGen}; SGMRI-VQA~\cite{moukheiber2026sgmri}; SpatialMed~\cite{Trinh2026SpatialMed}; PET-CLIP Captioner~\cite{yu2025location}; RadSight~\cite{liu2026radsight}; ClinFusion~\cite{yuan2026clinfusion}; MedReCo-VLM~\cite{zhang2026vision}; PD-CTAgent~\cite{dong2026policy}.};

\node[worksbox=taxGray, anchor=north west] (w11) at ($(w10.south west)+(0,-2.0mm)$) {CLIP-Lung~\cite{lei2023clip}; AutoRad-Lung~\cite{Khademi2025AutoRadLung}; LoV3D~\cite{Jiang2026LoV3D}; CTPA-Agent~\cite{zhong2025vision}; Neuro-Oracle~\cite{aiersilan2026neuro}; Agent-MIRA~\cite{vahistha2026agent}; TheraAgent~\cite{chen2026theraagent}; BT-RADS Agent~\cite{jabal2026agentic}; INSPECT~\cite{Huang2023Inspect}; HECKTOR~\cite{Andrearczyk2023Hecktor}; OASIS-3~\cite{LaMontagne2019Oasis3}; BraTS series~\cite{Menze2015Brats}; 3D-RAD~\cite{Gai2025ThreeDRad}; Gastric-X~\cite{Lu2026GastricX}.};

\node[worksbox=taxGray, anchor=north west] (w12) at ($(w11.south west)+(0,-2.0mm)$) {DosimeTron~\cite{tzanis2026dosimetron}; GPT-Plan~\cite{wang2025feasibility}; DOLA~\cite{nusrat2025autonomous}; MARTP~\cite{wang2026martp}; SAGE~\cite{nusrat2026sage}; AgentMRI~\cite{sajua2025agentmri}; Scan-do Attitude~\cite{kang2025scan}; INFORM-CT~\cite{Tankel2026InformCT}; PET/CT Agent~\cite{choi2026petct}; Agent4MR~\cite{zaiss2026agentic}; CT-FlowBench~\cite{gu2026ct}; RAOS~\cite{Luo2024RAOS}; HaN-Seg~\cite{Podobnik2024HaNSeg}; AAPM-RT-MAC~\cite{Cardenas2020AAPMRTMAC}; PD-CTAgent~\cite{dong2026policy}.};

\node[worksbox=taxGray, anchor=north west] (w13) at ($(w12.south west)+(0,-2.0mm)$) {M$^3$D~\cite{bai2024m3d}; MedVista3D~\cite{li2025medvista3d}; Merlin~\cite{blankemeier2026merlin}; CT-SpatialVQA~\cite{monon2026ctspatialvqa}; Med-StepBench~\cite{nguyen2026medstepbench}; CORTEX~\cite{malik2026cortex}; ReportQA~\cite{shi2026reportqa}; Oncology VQA~\cite{liu2026oncologyvqa}; MedOpenClaw~\cite{shen2026medopenclaw}; MedVistaGym~\cite{lu2026medvistagym}; ABRA~\cite{maksudov2026abra}; MedCTA~\cite{ashraf2026medcta}; RadA-BenchPlat~\cite{zheng2024well}; RadSaFE-200~\cite{wind2026safety}; MedVL-CT69K~\cite{shui2025large}; Triad~\cite{Wang2025Triad}; Merlin-Abdominal-CT~\cite{blankemeier2026merlin}; CuriaBench~\cite{saporta2026curia}; Perception-Bench~\cite{liu2026radsight}; MedReCo-DB~\cite{zhang2026vision}; MedIF-Bench~\cite{yuan2026clinfusion}.};

% ============================ Method column (centered on each works row) ============================
\node[methodbox=taxGreen,  anchor=east] (m1)  at ($(w1.west)-(4.5mm,0)$)  {Volumetric SSL\\objectives};
\node[methodbox=taxGreen,  anchor=east] (m2)  at ($(w2.west)-(4.5mm,0)$)  {Global, lesion-aware,\\region-grounded, and\\knowledge-enhanced\\alignment};
\node[methodbox=taxBlue,   anchor=east] (m3)  at ($(w3.west)-(4.5mm,0)$)  {2D-native\\medical MLLMs};
\node[methodbox=taxBlue,   anchor=east] (m4)  at ($(w4.west)-(4.5mm,0)$)  {Hybrid 2D/3D\\medical MLLMs};
\node[methodbox=taxBlue,   anchor=east] (m5)  at ($(w5.west)-(4.5mm,0)$)  {Native 3D\\radiology MLLMs};
\node[methodbox=taxOrange, anchor=east] (m6)  at ($(w6.west)-(4.5mm,0)$)  {Reasoning and\\planning};
\node[methodbox=taxOrange, anchor=east] (m7)  at ($(w7.west)-(4.5mm,0)$)  {Tool-augmented\\perception and\\grounded action};
\node[methodbox=taxOrange, anchor=east] (m8)  at ($(w8.west)-(4.5mm,0)$)  {Memory and dynamic\\context management};
\node[methodbox=taxOrange, anchor=east] (m9)  at ($(w9.west)-(4.5mm,0)$)  {Workflow interaction and\\multi-agent collaboration};
\node[methodbox=taxGray,   anchor=east] (m10) at ($(w10.west)-(4.5mm,0)$) {Diagnostic interpretation\\and reporting};
\node[methodbox=taxGray,   anchor=east] (m11) at ($(w11.west)-(4.5mm,0)$) {Prognosis and\\treatment response};
\node[methodbox=taxGray,   anchor=east] (m12) at ($(w12.west)-(4.5mm,0)$) {Image-derived planning\\and clinical decision support};
\node[methodbox=taxGray,   anchor=east] (m13) at ($(w13.west)-(4.5mm,0)$) {Cross-task evaluation\\and validation};

% ============================ Stage column (spans each group, height via let) ============================
\path let \p1=(m1.north),  \p2=(m1.south),  \p3=(m1.west)  in node[stagebox=taxGreen,  minimum height={\y1-\y2}, anchor=east] (stage1) at ($(\x3,{(\y1+\y2)/2})+(-4.5mm,0)$) {Volumetric\\SSL\\pre-training};
\path let \p1=(m2.north),  \p2=(m2.south),  \p3=(m2.west)  in node[stagebox=taxGreen,  minimum height={\y1-\y2}, anchor=east] (stage2) at ($(\x3,{(\y1+\y2)/2})+(-4.5mm,0)$) {Vision--language\\alignment};
\path let \p1=(m3.north),  \p2=(m5.south),  \p3=(m3.west)  in node[stagebox=taxBlue,   minimum height={\y1-\y2}, anchor=east] (stage3) at ($(\x3,{(\y1+\y2)/2})+(-4.5mm,0)$) {Volumetric \\radiology MLLM \\interpretation};
\path let \p1=(m6.north),  \p2=(m9.south),  \p3=(m6.west)  in node[stagebox=taxOrange, minimum height={\y1-\y2}, anchor=east] (stage4) at ($(\x3,{(\y1+\y2)/2})+(-4.5mm,0)$) {Tool-mediated\\agentic\\systems};
\path let \p1=(m10.north), \p2=(m13.south), \p3=(m10.west) in node[stagebox=taxGray,   minimum height={\y1-\y2}, anchor=east] (stage5) at ($(\x3,{(\y1+\y2)/2})+(-4.5mm,0)$) {Clinical\\applications\\and evaluation};

% ============================ Column headers ============================
\node[headbox, minimum width=85mm] (hW) at ($(w1.north)+(0,3.2mm)$) {Representative works};
\node[headbox, minimum width=32mm] (hM) at (m1 |- hW) {Core topic};
\node[headbox, minimum width=25mm] (hS) at (stage1 |- hW) {Framework layer};

% ============================ Horizontal root banner ============================
\node[rootbox, minimum width=151mm, anchor=south] (root)
    at ($(hS.west)!0.5!(hW.east)+(0,4.7mm)$)
    {Technical Scope of Volumetric Radiology AI};

% ============================ Connectors ============================
% Core topic -> representative works: fine horizontal guides.
\foreach \i in {1,2}{\draw[guide,taxGreen] (m\i.east) -- (w\i.west);}
\foreach \i in {3,4,5}{\draw[guide,taxBlue] (m\i.east) -- (w\i.west);}
\foreach \i in {6,7,8,9}{\draw[guide,taxOrange] (m\i.east) -- (w\i.west);}
\foreach \i in {10,11,12,13}{\draw[guide,taxGray] (m\i.east) -- (w\i.west);}

% Framework layer -> core topics: Figure 2-style rounded branches.
\foreach \i in {1}{\draw[branch,taxGreen] (stage1.east) .. controls +(2.2mm,0) and +(-2.2mm,0) .. (m\i.west);}
\foreach \i in {2}{\draw[branch,taxGreen] (stage2.east) .. controls +(2.2mm,0) and +(-2.2mm,0) .. (m\i.west);}
\foreach \i in {3,4,5}{\draw[branch,taxBlue] (stage3.east) .. controls +(3.0mm,0) and +(-3.0mm,0) .. (m\i.west);}
\foreach \i in {6,7,8,9}{\draw[branch,taxOrange] (stage4.east) .. controls +(3.0mm,0) and +(-3.0mm,0) .. (m\i.west);}
\foreach \i in {10,11,12,13}{\draw[branch,taxGray] (stage5.east) .. controls +(3.0mm,0) and +(-3.0mm,0) .. (m\i.west);}

% Continuous color-coded stage spine with short section ticks.
\coordinate (stageSpineX) at ($(stage1.west)+(-2.6mm,0)$);
\coordinate (spineGB) at ($(stageSpineX |- stage2.south)!0.5!(stageSpineX |- stage3.north)$);
\coordinate (spineBO) at ($(stageSpineX |- stage3.south)!0.5!(stageSpineX |- stage4.north)$);
\coordinate (spineOG) at ($(stageSpineX |- stage4.south)!0.5!(stageSpineX |- stage5.north)$);

\draw[spine,taxGreen] (stageSpineX |- stage1.north) -- (spineGB);
\draw[spine,taxBlue] (spineGB) -- (spineBO);
\draw[spine,taxOrange] (spineBO) -- (spineOG);
\draw[spine,taxGray] (spineOG) -- (stageSpineX |- stage5.south);

\draw[spine,taxGreen] (stageSpineX |- stage1) -- (stage1.west);
\draw[spine,taxGreen] (stageSpineX |- stage2) -- (stage2.west);
\draw[spine,taxBlue] (stageSpineX |- stage3) -- (stage3.west);
\draw[spine,taxOrange] (stageSpineX |- stage4) -- (stage4.west);
\draw[spine,taxGray] (stageSpineX |- stage5) -- (stage5.west);

\end{tikzpicture}
\endgroup

